Multiple Kernel Learning and Automatic Subspace Relevance Determination for High-dimensional Neuroimaging Data

Alzheimer's disease is a major cause of dementia. Its diagnosis requires accurate biomarkers that are sensitive to disease stages. In this respect, we regard probabilistic classification as a method of designing a probabilistic biomarker for disease staging. Probabilistic biomarkers naturally support the interpretation of decisions and evaluation of uncertainty associated with them. In this paper, we obtain probabilistic biomarkers via Gaussian Processes. Gaussian Processes enable probabilistic kernel machines that offer flexible means to accomplish Multiple Kernel Learning. Exploiting this flexibility, we propose a new variation of Automatic Relevance Determination and tackle the challenges of high dimensionality through multiple kernels. Our research results demonstrate that the Gaussian Process models are competitive with or better than the well-known Support Vector Machine in terms of classification performance even in the cases of single kernel learning. Extending the basic scheme towards the Multiple Kernel Learning, we improve the efficacy of the Gaussian Process models and their interpretability in terms of the known anatomical correlates of the disease. For instance, the disease pathology starts in and around the hippocampus and entorhinal cortex. Through the use of Gaussian Processes and Multiple Kernel Learning, we have automatically and efficiently determined those portions of neuroimaging data. In addition to their interpretability, our Gaussian Process models are competitive with recent deep learning solutions under similar settings.

==> viewVSsubspace.tex <==
\[
	X=
	\begin{tikzpicture}[baseline,decoration=brace]
		\matrix (m) [table] {
			x_{1,1} \& x_{1,2} \& x_{1,3} \& \cdots \& x_{1,d} \& \cdots \& x_{1,D} \\
			\vdots \& \vdots \& \ddots \& \cdots \& \vdots \& \vdots \& \vdots \\
			\,\,\,\,\,x_{k,1}\,\,\,\, \& x_{k,2} \& x_{k,3} \& \cdots \& x_{k,d} \& \vdots \& x_{k,D} \\
			\vdots \& \vdots \& \vdots \& \vdots \& \ddots \& \vdots \& \vdots \\
			x_{N,1} \& x_{N,2} \& x_{N,3} \& \cdots \& x_{N,d}\& \vdots \& x_{N,D} \\
};
    \draw[decorate,transform canvas={xshift=-1.2em},thick] (m-3-1.south west) -- node[left=2pt] {local view} (m-1-1.north west);
    \draw[decorate,transform canvas={xshift=23.0em},thick] (m-1-1.north east) -- node[right=2pt] {global view} (m-5-1.south east);
    \draw[decorate,transform canvas={yshift=0.5em},thick] (m-1-1.north west) -- node[above=2pt] {subspace} (m-1-5.north east);
\end{tikzpicture}
\]
